Precoded Integer-Forcing Universally Achieves the MIMO Capacity to Within a Constant Gap

An open-loop single-user multiple-input multiple-output communication scheme is considered where a transmitter, equipped with multiple antennas, encodes the data into independent streams all taken from the same linear code. The coded streams are then linearly precoded using the encoding matrix of a perfect linear dispersion space-time code. At the receiver side, integer-forcing equalization is applied, followed by standard single-stream decoding. It is shown that this communication architecture achieves the capacity of any Gaussian multiple-input multiple-output channel up to a gap that depends only on the number of transmit antennas.

==> IFarchitechturefig.tex <==
\begin{figure*}[]
\begin{center}
\psset{unit=0.6mm}
\begin{pspicture}(0,-10)(250,80)

\rput(0,78){Transmitter}
\psframe[linestyle=dashed](-18,-5)(47,75)

\rput(68,78){Channel}
\psframe[linestyle=dashed](56.5,-5)(111,75)

\rput(130,78){Receiver}
\psframe[linestyle=dashed](114,-5)(250,75)

\rput(0,50){
\rput(0,0){info. bits 1} \psline{->}(15,0)(25,0) \psframe(25,-5)(45,5)
\rput(35,0){Enc}\psline{->}(45,0)(60,0) \rput(53,3.5){$\bx_1$}
}

\rput(0,30){\rput(35,2){$\vdots$}}

\rput(0,10){
\rput(0,0){info. bits M} \psline{->}(15,0)(25,0) \psframe(25,-5)(45,5)
\rput(35,0){Enc}\psline{->}(45,0)(60,0) \rput(53,3.5){$\bx_M$}
}

\rput(60,0){
\psframe(0,0)(25,60)\rput(12.5,30){$\bH$}}

\rput(85,0){
\rput(0,55){
\psline{->}(0,0)(12,0)
\pscircle(15,0){3}
\psline(12,0)(18,0)
\psline(15,-2)(15,2)
\rput(18,0){\psline{->}(0,0)(15,0)}
\rput(22,3){$\by_1$}
\psline{->}(15,8)(15,3)
\rput(15,12){$\bz_1$}
}

\rput(0,30){\rput(15,2){$\vdots$}}

\rput(0,5){
\psline{->}(0,0)(12,0)
\pscircle(15,0){3}
\psline(12,0)(18,0)
\psline(15,-2)(15,2)
\rput(18,0){\psline{->}(0,0)(15,0)}
\rput(22,3){$\by_N$}
\psline{->}(15,8)(15,3)
\rput(15,12){$\bz_N$}
}
}

\rput(118,0){
\psframe(0,0)(25,60)\rput(12.5,30){$\bB$}}

\rput(143,0){
\rput(0,50){
\psline{->}(0,0)(10,0) \psframe(10,-5)(30,5)
\rput(20,0){Dec}\psline{->}(30,0)(45,0) \rput(38,3.5){$\hat{\bv}_1$}
}

\rput(0,30){\rput(21.5,2){$\vdots$}}

\rput(0,10){
\psline{->}(0,0)(10,0) \psframe(10,-5)(30,5)
\rput(20,0){Dec}\psline{->}(30,0)(45,0) \rput(38,3.5){$\hat{\bv}_M$}
}
}

\rput(188,0){
\psframe(0,0)(25,60)\rput(12.5,30){$\bA^{-1}$}}

\rput(213,0){
\rput(0,50){
\psline{->}(0,0)(30,0)
\rput(15,5){$\widehat{\text{info. bits 1}}$}
}

\rput(0,30){\rput(15,2){$\vdots$}}

\rput(0,10){
\psline{->}(0,0)(30,0)
\rput(15,5){$\widehat{\text{info. bits M}}$}}
}
\end{pspicture}
\end{center}
\caption{A schematic overview of the integer-forcing transmitter and receiver. For simplicity, the dithers are not depicted in the figure, and a real-valued channel is assumed. At the transmitter, the information bits are split to $M$ streams. Each stream is encoded by the same linear codebook and transmitted by one of the transmit antennas. The receiver first applies the equalizing matrix $\bB$ whose role is to equalize the channel $\bH$ to an equivalent channel with transfer matrix approximately equal to $\bA$. The equalizer produces $M$ outputs, each of which is an integer-valued linear combination of the transmitted codewords plus effective noise. Each one of these outputs is decoded separately, and finally the outputs of the $M$ decoders are multiplied by $\bA^{-1}$ to produce the transmitted codewords. The codewords are then mapped to information bits (this step is not depicted in the figure).}
\label{fig:IFarch}
\end{figure*} 

==> IFeffchannelfig.tex <==
\begin{figure}[]
\begin{center}
\psset{unit=0.6mm}
\begin{pspicture}(0,0)(125,70)

\rput(0,50){
\rput(0,0){$\bt_1\in\mathcal{C}$} \psline{->}(10,0)(20,0)
}

\rput(0,30){\rput(5,2){$\vdots$}}

\rput(0,10){\rput(0,0){$\bt_M\in\mathcal{C}$} \psline{->}(10,0)(20,0)
}

\rput(20,0){
\psframe(0,0)(25,60)\rput(12.5,30){$\bA$}}

\rput(45,0){
\rput(0,50){
\psline{->}(0,0)(25,0)
\rput(12,4){$\bv_1\in\mathcal{C}$}
\pscircle(28,0){3}
\psline(25,0)(31,0)
\psline(28,-2)(28,2)
\rput(31,0){\psline{->}(0,0)(8,0)}
\psline{->}(28,8)(28,3)
\rput(28,12){$\bz_{\text{eff},1}$}
\rput(39,0){\psframe(0,-5)(21,5)\rput(10,0){$\Mod_c$}}
\rput(60,0){\psline{->}(0,0)(10,0)}
\rput(77,0){$\tilde{\by}_{\text{eff},1}$}
}

\rput(0,30){\rput(28,2){$\vdots$}\rput(77,2){$\vdots$}}

\rput(0,10){
\psline{->}(0,0)(25,0)
\rput(12,4){$\bv_M\in\mathcal{C}$}
\pscircle(28,0){3}
\psline(25,0)(31,0)
\psline(28,-2)(28,2)
\rput(31,0){\psline{->}(0,0)(8,0)}
\psline{->}(28,8)(28,3)
\rput(28,12){$\bz_{\text{eff},M}$}
\rput(39,0){\psframe(0,-5)(21,5)\rput(10,0){$\Mod_c$}}
\rput(60,0){\psline{->}(0,0)(10,0)}
\rput(77,0){$\tilde{\by}_{\text{eff},M}$}
}
}
\end{pspicture}
\end{center}
\caption{An illustration of the effective channel obtained when integer-forcing equalization is used. The effective channel consists of $M$ parallel sub-channels. The output of each sub-channel is an integer-valued linear combination of lattice points, which is itself a lattice point, plus effective noise, modulo the coarse lattice $\Lambda_c$.}
\label{fig:IFeffchannel}
\end{figure} 

==> IFinducedchannelfig.tex <==
\begin{figure*}[]
\begin{center}
\psset{unit=0.6mm}
\begin{pspicture}(0,-10)(300,120)



\rput(20,0){

\rput(0,133){Transmitter}
\psframe[linestyle=dashed](-20,-15)(80,130)

\rput(115,133){Channel}
\psframe[linestyle=dashed](100,-15)(158,130)

\rput(177,133){Receiver}
\psframe[linestyle=dashed](160.5,-15)(277,130)

\rput(0,110){
\rput(0,0){info. bits $1$} \psline{->}(15,0)(25,0) \psframe(25,-5)(45,5)
\rput(35,0){Enc}\psline{->}(45,0)(60,0) \rput(53,3.5){$\bar{\bx}_1$}
}

\rput(0,60){\rput(35,2){\Huge$\vdots$}}

\rput(0,0){
\rput(-1    ,0){info. bits $TM$} \psline{->}(15,0)(25,0) \psframe(25,-5)(45,5)
\rput(35,0){Enc}\psline{->}(45,0)(60,0) \rput(53,3.5){$\bar{\bx}_{TM}$}
}

\rput(60,0){
\psframe(0,-10)(15,120)\rput(8,60){$\bP$}}

\rput(75,0){
\rput(0,110){
\rput(0,0){\psline{->}(0,0)(30,0) \rput(15,3.5){$\bx_{1}$}}
\rput(18,-10){$\vdots$}
\rput(0,-30){\psline{->}(0,0)(30,0) \rput(15,3.5){$\bx_{M}$}}
\rput(30,0){\psframe(0,-35)(15,5)\rput(7,-15){$\bH$}}
\rput(45,0){\rput(0,2){\psline{->}(0,0)(10,0)}\pscircle(13,2){3}
\psline(11,2)(15,2)
\psline(13,0)(13,4)
\psline{->}(13,10)(13,5)
\rput(13,12){$\bar{\bz}_1$}
\psline{->}(16,2)(46,2)\rput(30,5){$\bar{\by}_{1}$}
}

\rput(58,-11){$\vdots$}

\rput(45,-34){\rput(0,2){\psline{->}(0,0)(10,0)}\pscircle(13,2){3}
\psline(11,2)(15,2)
\psline(13,0)(13,4)
\psline{->}(13,10)(13,5)
\rput(13,12){$\bar{\bz}_N$}
\psline{->}(16,2)(46,2)\rput(30,5){$\bar{\by}_{N}$}
}
}

\rput(37,55){\LARGE$\vdots$}

\rput(0,30){
\rput(0,0){\psline{->}(0,0)(30,0) \rput(15,3.5){$\bx_{T(M-1)+1}$}}
\rput(18,-10){$\vdots$}
\rput(0,-30){\psline{->}(0,0)(30,0) \rput(15,3.5){$\bx_{TM}$}}
\rput(30,0){\psframe(0,-35)(15,5)\rput(7,-15){$\bH$}}
\rput(45,0){\rput(0,2){\psline{->}(0,0)(10,0)}\pscircle(13,2){3}
\psline(11,2)(15,2)
\psline(13,0)(13,4)
\psline{->}(13,10)(13,5)
\rput(13,12){$\bar{\bz}_{T(N-1)+1}$}
\psline{->}(16,2)(46,2)\rput(30,5){$\bar{\by}_{T(N-1)+1}$}
}

\rput(58,-11){$\vdots$}

\rput(45,-34){\rput(0,2){\psline{->}(0,0)(10,0)}\pscircle(13,2){3}
\psline(11,2)(15,2)
\psline(13,0)(13,4)
\psline{->}(13,10)(13,5)
\rput(13,12){$\bar{\bz}_{TN}$}
\psline{->}(16,2)(46,2)\rput(30,5){$\bar{\by}_{TN}$}
}
}

}

\rput(166,0){
\psframe(0,-10)(15,120)\rput(8,60){$\bB$}}


\rput(181,0){
\rput(0,110){
\psline{->}(0,0)(10,0) \psframe(10,-5)(30,5)
\rput(20,0){Dec}\psline{->}(30,0)(45,0) \rput(38,3.5){$\hat{\bv}_1$}
}

\rput(0,60){\rput(21.5,2){\Huge$\vdots$}}

\rput(0,0){
\psline{->}(0,0)(10,0) \psframe(10,-5)(30,5)
\rput(20,0){Dec}\psline{->}(30,0)(45,0) \rput(38,3.5){$\hat{\bv}_{TM}$}
}
}

\rput(226,0){
\psframe(0,-10)(15,120)\rput(8,60){$\bA^{-1}$}}

\rput(241,0){
\rput(0,110){
\psline{->}(0,0)(30,0)
\rput(15,5){$\widehat{\text{info. bits }1}$}
}

\rput(0,60){\rput(15,2){\Huge$\vdots$}}

\rput(0,0){
\psline{->}(0,0)(30,0)
\rput(18,5){$\widehat{\text{info. bits }TM}$}}
}
}
\end{pspicture}
\end{center}
\caption{A schematic overview of precoded integer-forcing. For simplicity, the dithers are not depicted in the figure, and a real-valued channel is assumed. At the transmitter, the information bits are split to $TM$ streams, each of which is encoded by the same linear code. Then, a $TM\times TM$ precoding matrix ``mixes'' the $TM$ codewords into $TM$ linear combinations. The channel $\bH$ is used $T$ times, where in each channel use each of the antennas transmits one of the precoded linear combinations. The receiver treats $T$ consecutive channel outputs as the output of an aggregate $NT\times MT$ channel with transfer matrix \mbox{$\bar{\bH}=(\bI_T\otimes\bH)\bP$}, and applies integer-forcing equalization to the aggregate channel.}
\label{fig:precodedIF}
\end{figure*} 

==> cosetdecodingfig.tex <==

\begin{figure}[h]
\psset{unit=.90mm}
\begin{center}
%\begin{pspicture}(0,0)(132,132)
\begin{pspicture*}(30,30)(115,115)
\rput(0,0){

\rput(0,0){\input{lattice2_3mod11}}
\rput(0,44){\input{lattice2_3mod11}}
\rput(44,0){\input{lattice2_3mod11}}
\rput(44,88){\input{lattice2_3mod11}}
\rput(88,0){\input{lattice2_3mod11}}
\rput(0,88){\input{lattice2_3mod11}}
\rput(88,88){\input{lattice2_3mod11}}
\rput(88,44){\input{lattice2_3mod11}}

%The cube where all the action happens
\rput(44,44){\input{lattice2_3mod11}
\pscircle[linecolor=blue,fillstyle=solid,fillcolor=blue](32,4){1}
\rput(32,7.5){$\textcolor{blue}{\mathbf{t}}$}
\psline[linecolor=red,linewidth=0.8pt,arrows=->](32,4)(33,-2.5)
\rput(27,0.5){$\textcolor{red}{\mathbf{\bZe}}$}
\pscircle[linecolor=\darkgreen,fillstyle=solid,fillcolor=\darkgreen](33.5,-3){1}
\rput(35.5,-7){$\textcolor{\darkgreen}{\mathbf{t}+\bZe}$}
\pscircle[linecolor=\darkgreen,fillstyle=solid,fillcolor=\darkgreen](33.5,41){1}
\rput(34,36.5){$\textcolor{\darkgreen}{\bYe}$}
\psline[linecolor=\darkgreen,linearc=20,arrows=->,linewidth=0.8pt](33.5,-3)(60,19)(34,40.5)
\rput(56,18){$\textcolor{\darkgreen}{\Mod_c}$}

%\psline[linecolor=purple,linearc=2,arrows=->,linewidth=0.8pt](33.5,41)(40,45)(32,48)
%\rput(40,45){$\textcolor{purple}{Q_{\Lambda_f}(\cdot)}$}
\pscircle[linecolor=blue](32,48){2}
\rput(33,54){$\textcolor{blue}{Q_{\Lambda_f}(\bYe)}$}

\psline[linecolor=blue,linearc=20,arrows=->,linewidth=0.8pt](32,48)(10,26)(31.5,3.5)
\rput(12,18){$\textcolor{blue}{\Mod_c}$}


}

}
\end{pspicture*}
\end{center}
\caption{An illustration of the coset nearest neighbor decoding process. The lattice point $\bt$ was transmitted. The output of the induced channel when the mod-$\Lambda$ transmission scheme is applied is \mbox{$\bYe=\left[\bt+\bZe\right]\Mod_c$}. The decoder quantizes $\bYe$ to the nearest lattice point in $\Lambda_f$ and reduces the quantized output modulo $\Lambda_c$. In the figure the coarse lattice $\Lambda_c$ is the integer lattice.} \label{fig:cosetdecoder}
\end{figure}


==> lattice2_3mod11.tex <==
%\psframe[linecolor=gray,linewidth=0.5pt](0,0)(44,44)

\rput(0,0){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(8,12){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(16,24){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(24,36){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(32,4){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(40,16){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(4,28){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(12,40){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(20,8){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(28,20){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(36,32){\pscircle[linecolor=black,fillstyle=solid,fillcolor=black](0,0){1}
\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}



==> lattice2_3mod11x3.tex <==
%\psframe[linecolor=gray,linewidth=0.5pt](0,0)(44,44)
\psset{unit=1.8mm}
\rput(0,0){\pscircle[linecolor=blue](0,0){1}
\psline[linecolor=blue](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(8,12){\pscircle[linecolor=blue](0,0){1}
%\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(-8,-12){\pscircle[linecolor=blue](0,0){1}
%\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(12,-4){\pscircle[linecolor=blue](0,0){1}
%\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(-12,4){\pscircle[linecolor=blue](0,0){1}
%\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(4,-16){\pscircle[linecolor=blue](0,0){1}
%\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(-4,16){\pscircle[linecolor=blue](0,0){1}
%\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(-32,-4){\pscircle[linecolor=blue](0,0){1}
%\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(20,8){\pscircle[linecolor=blue](0,0){1}
%\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(28,20){\pscircle[linecolor=blue](0,0){1}
%\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\rput(36,32){\pscircle[linecolor=blue](0,0){1}
%\psline[linecolor=gray](4.1818,-7.4545)(-0.1818,-8.5455)(-7.8182,-3.4545)(-4.1818,7.4545)(0.1818,8.5455)( 7.8182,3.4545)(4.1818,-7.4545)
}

\psset{unit=.60mm}


==> nestedillustrationfig1.tex <==

%\begin{figure}[h]
\psset{unit=.60mm}
\begin{center}
%\begin{pspicture}(0,0)(132,132)
\begin{pspicture*}(40,40)(135,135)

\rput(0,0){
\rput(0,0){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(0,44){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(44,0){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(44,88){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(44,132){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(88,0){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(0,88){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(88,88){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(132,88){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(88,132){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(132,44){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(88,44){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(44,44){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(132,132){\input{lattice2_3mod11}{\pscircle[linecolor=blue](0,0){3}}}
\rput(66,66){\psframe[linecolor=blue,linewidth=0.75pt](0,0)(44,44)}
}

\end{pspicture*}
\end{center} %\label{fig:cosetdecoder}
%\end{figure}


==> nestedillustrationfig2.tex <==

%\begin{figure}[h]
\psset{unit=.60mm}
\begin{center}
%\begin{pspicture}(0,0)(132,132)
\begin{pspicture*}(40,40)(135,135)

\rput(0,0){
\rput(0,0){\input{lattice2_3mod11}}
\rput(0,44){\input{lattice2_3mod11}}
\rput(44,0){\input{lattice2_3mod11}}
\rput(44,88){\input{lattice2_3mod11}}
\rput(44,132){\input{lattice2_3mod11}}
\rput(88,0){\input{lattice2_3mod11}}
\rput(0,88){\input{lattice2_3mod11}}
\rput(88,88){\input{lattice2_3mod11}}
\rput(132,88){\input{lattice2_3mod11}}
\rput(88,132){\input{lattice2_3mod11}}
\rput(132,44){\input{lattice2_3mod11}}
\rput(88,44){\input{lattice2_3mod11}}
\rput(44,44){\input{lattice2_3mod11}}
\rput(132,132){\input{lattice2_3mod11}}

\rput(88,88){\input{lattice2_3mod11x3}}
\rput(88,88){\input{lattice2_3mod11x3}}
%\rput(0,44){\input{lattice2_3mod11x3}}
%\rput(44,0){\input{lattice2_3mod11x3}}
%\rput(44,88){\input{lattice2_3mod11x3}}
%\rput(44,132){\input{lattice2_3mod11x3}}
%\rput(88,0){\input{lattice2_3mod11x3}}
%\rput(0,88){\input{lattice2_3mod11x3}}
%\rput(88,88){\input{lattice2_3mod11x3}}
%\rput(132,88){\input{lattice2_3mod11x3}}
%\rput(88,132){\input{lattice2_3mod11x3}}
%\rput(132,44){\input{lattice2_3mod11x3}}
%\rput(88,44){\input{lattice2_3mod11x3}}
%\rput(44,44){\input{lattice2_3mod11x3}}
%\rput(132,132){\input{lattice2_3mod11x3}}
}

\end{pspicture*}
\end{center} %\label{fig:cosetdecoder}
%\end{figure}


==> nestedillustrationfig3.tex <==

%\begin{figure}[h]
\psset{unit=0.6mm}
\begin{center}
%\begin{pspicture}(0,0)(132,132)
\begin{pspicture*}(-10,-50)(10,45)

\rput(0,0){
\rput(0,0){\input{lattice1Dq11}}
\rput(0,-24){\input{lattice1Dq11}}
\rput(0,24){\input{lattice1Dq11}}
\rput(0,-48){\input{lattice1Dq11}}
\rput(0,48){\input{lattice1Dq11}}
\rput(0,0){\pscircle[linecolor=blue](0,0){3}\psframe[linecolor=blue,linewidth=0.75pt](-5,-22)(5,22)}
\rput(0,44){\pscircle[linecolor=blue](0,0){3}}
\rput(0,-44){\pscircle[linecolor=blue](0,0){3}}
}
\end{pspicture*}
\end{center} %\label{fig:cosetdecoder}
%\end{figure}


==> ratelessillust.tex <==
\begin{figure*}[]
\begin{center}
\psset{unit=0.6mm}
\begin{pspicture*}(0,10)(300,90)

\rput(0,0)
{
\rput(3,0){\rput(22,45){$\bX=\left[
                                                   \begin{array}{c}
                                                     \bx_1 \\
                                                     \bx_2 \\
                                                     \bx_3 \\
                                                     \bx_4 \\
                                                     \vdots \\
                                                     \bx_{4M^2} \\
                                                   \end{array}
                                                 \right]
$ }
}
\rput(45,1){
\psline[doubleline=true]{->}(0,50)(40,50)
\rput(19,60){$\begin{array}{c}
                                             $\text{Multiply by}$ \\
                                             $\textbf{P}$
                                           \end{array}$}
}
\rput(85,10){
\psframe(0,0)(36,80)
\rput(0,67){\psline(0,0)(36,0)\rput(18,6){$\bP_1^M\bX$}}
\rput(0,54){\psline(0,0)(36,0)\psframe[fillcolor=lightgrey,fillstyle=solid](0,0)(36,13)\rput(18,6){$\bP_{M+1}^{2M}\bX$}}
\rput(0,41){\psline(0,0)(36,0)\rput(18,6){$\bP_{2M+1}^{3M}\bX$}}
\rput(0,28){\psline(0,0)(36,0)\psframe[fillcolor=lightgrey,fillstyle=solid](0,0)(36,13)\rput(18,6){$\bP_{3M+1}^{4M}\bX$}}
\rput(0,13){\psline(0,0)(36,0)\rput(18,9){$\vdots$}}
\psframe[fillcolor=lightgrey,fillstyle=solid](0,0)(36,13)\rput(18,6){$\bP_{4M^2-M+1}^{4M^2}\bX$}}

\rput(121,1){
\psline[doubleline=true]{->}(0,50)(50,50)
\rput(24,60){$\begin{array}{c}
                                             $\text{Reorder groups of}$ \\
                                             $\text{linear combinations}$
                                           \end{array}$}
}
\rput(171,10){
\psframe(0,0)(36,80)
\rput(0,67){\psline(0,0)(36,0)\rput(18,6){$\bP_1^M\bX$}}
\rput(0,54){\psline(0,0)(36,0)\rput(18,6){$\bP_{2M+1}^{3M}\bX$}}
\rput(0,40){\psline[linewidth=2](0,0)(36,0)\rput(18,9){$\vdots$}}
\rput(0,27){\psline(0,0)(36,0)\psframe[fillcolor=lightgrey,fillstyle=solid](0,0)(36,13)\rput(18,6){$\bP_{M+1}^{2M}\bX$}}
\rput(0,14){\psline(0,0)(36,0)\psframe[fillcolor=lightgrey,fillstyle=solid](0,0)(36,13)\rput(18,6){$\bP_{3M+1}^{4M}\bX$}}
\psframe[fillcolor=lightgrey,fillstyle=solid](0,0)(36,14)\rput(18,9){$\vdots$}
\psbrace[ref=lt,braceWidthInner=1](36,40)(36,80){}\rput(69,60){Short code (rate $R$)}
\psbrace[ref=lt,bracePos=0.3,braceWidthInner=6](36,0)(36,80){}\rput(74,24){Long code (rate $R/2$)}
}
}





\end{pspicture*}
\end{center}
\caption{An illustration of the proposed rateless code construction. $P_\ell^k$ denotes the matrix obtained by taking the $\ell$th up to $k$th rows of the matrix $\bP$.}
\label{fig:ratelessconst}
\end{figure*} 

==> uncodedvsPIF.tex <==
\begin{figure*}[]
\begin{center}
\psset{unit=0.6mm}
\begin{pspicture*}(-11,-20)(300,65)

\rput(0,0)
{
\rput(45,60){Linear dispersion space-time coding}

\rput(3,3){\psframe(-11,30)(23,45)\rput(6,41){\small{Uncoded QAM}}\rput(6,35){\small{Symbol $1$}}
}
\rput(7.5,27){$\vdots$}
\rput(3,-33){\psframe(-11,30)(23,45)\rput(6,41){\small{Uncoded QAM}}\rput(6,35){\small{Symbol $K$}}
}
\rput(26,0){
\rput(0,40){\psline{->}(0,0)(10,0)}
\rput(0,5){\psline{->}(0,0)(10,0)}
}

\rput(36,0){\psframe(0,0)(25,45)\rput(12,22){$\begin{array}{c}
                                             $\text{Precoding}$ \\
                                             $\text{matrix}$ \\
                                             $\textbf{P}$
                                           \end{array}$}
}

\rput(61,0){
\rput(0,40){\psline{->}(0,0)(10,0)}
\rput(4,27){$\vdots$}
\rput(0,5){\psline{->}(0,0)(10,0)}
}

\rput(71,0){\psframe(0,0)(23,45)\rput(11,22){$\begin{array}{c}
                                             $\text{MIMO}$ \\
                                             $\text{channel}$
                                           \end{array}$}
}

\rput(94,0){
\rput(0,40){\psline{->}(0,0)(10,0)}
\rput(4,27){$\vdots$}
\rput(0,5){\psline{->}(0,0)(10,0)}
}

\rput(104,0){\psframe(0,0)(23,45)\rput(11,22){$\begin{array}{c}
                                             $\text{ML}$ \\
                                             $\text{detector}$
                                               \end{array}$}
\rput(12,-11){$d_{\text{min}}$}
\rput(12,0){\psline{->}(0,-8)(0,0)}
}

\rput(135,0){\psline(0,-20)(0,80)}

}


\rput(145,0)
{
\rput(38,60){Precoded integer-forcing}


\rput(3,3){\psframe(-8,30)(23,45)\rput(7,41){\small{Lin. Encoded}}\rput(8,35){\small{Stream $1$}}
}
\rput(7.5,27){$\vdots$}
\rput(3,-33){\psframe(-8,30)(23,45)\rput(7,41){\small{Lin. Encoded}}\rput(8,35){\small{Stream $K$}}
}


\rput(26,0){
\rput(0,40){\psline{->}(0,0)(10,0)}
\rput(0,5){\psline{->}(0,0)(10,0)}
}

\rput(36,0){\psframe(0,0)(25,45)\rput(12,22){$\begin{array}{c}
                                             $\text{Precoding}$ \\
                                             $\text{matrix}$ \\
                                             $\textbf{P}$
                                           \end{array}$}
}

\rput(61,0){
\rput(0,40){\psline{->}(0,0)(10,0)}
\rput(4,27){$\vdots$}
\rput(0,5){\psline{->}(0,0)(10,0)}
}

\rput(71,0){\psframe(0,0)(23,45)\rput(11,22){$\begin{array}{c}
                                             $\text{MIMO}$ \\
                                             $\text{channel}$
                                           \end{array}$}
}

\rput(94,0){
\rput(0,40){\psline{->}(0,0)(10,0)}
\rput(4,27){$\vdots$}
\rput(0,5){\psline{->}(0,0)(10,0)}
}

\rput(104,0){\psframe(0,0)(23,45)\rput(11,22){$\begin{array}{c}
                                             $\text{IF}$ \\
                                             $\text{equalizer}$
                                               \end{array}$}

}

\rput(127,0){
\rput(0,40){\psline{->}(0,0)(10,0)}
\rput(4,27){$\vdots$}
\rput(0,5){\psline{->}(0,0)(10,0)}
}

\rput(137,0){
\rput(0,40){\psframe(0,-5)(15,5)\rput(7.5,0){Dec}
\rput(8,-17){$\Tsnr_{\text{eff}}$}
\rput(8,0){\psline{->}(0,-13)(0,-5)}
}


\rput(0,5){\psframe(0,-5)(15,5)\rput(7.5,0){Dec}
\rput(8,-17){$\Tsnr_{\text{eff}}$}
\rput(8,0){\psline{->}(0,-13)(0,-5)}
}
}

}

\psline[doubleline=true]{<->}(123,-12)(280,-12)

\end{pspicture*}
\end{center}
\caption{An illustrative comparison between linear dispersion space-time coding and precoded integer-forcing. Linear dispersion space-time coding consists of precoding uncoded QAM symbols, and detecting these symbols at the receiver. The detector's performance is dictated by $d_{\text{min}}$ which is the minimum distance at the received constellation. In precoded integer-forcing, coded streams are precoded and transmitted over the channel. The receiver first applies an integer-forcing equalizer and then decodes linear combinations of the streams. The performance is dictated by $\Tsnr_{\text{eff}}$. In this paper we show that $d_{\text{min}}$ and $\Tsnr_{\text{eff}}$ are closely related.}
\label{fig:STvsPIF}
\end{figure*} 
